Earnings Prediction Using Recurrent Neural Networks

Firm disclosures about future prospects are crucial for corporate valuation and compliance with global regulations, such as the EU's MAR and the US's SEC Rule 10b-5 and RegFD. To comply with disclosure obligations, issuers must identify nonpublic information with potential material impact on security prices as only new, relevant and unexpected information materially affects prices in efficient markets. Financial analysts, assumed to represent public knowledge on firms' earnings prospects, face limitations in offering comprehensive coverage and unbiased estimates. This study develops a neural network to forecast future firm earnings, using four decades of financial data, addressing analysts' coverage gaps and potentially revealing hidden insights. The model avoids selectivity and survivorship biases as it allows for missing data. Furthermore, the model is able to produce both fiscal-year-end and quarterly earnings predictions. Its performance surpasses benchmark models from the academic literature by a wide margin and outperforms analysts' forecasts for fiscal-year-end earnings predictions.

==> Figures/modelFlowChartCompressedH.tex <==
% Tikz commands



\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\tikzstyle{input} = [rectangle, minimum width=2cm,  text centered, draw=black]%, fill=green!30]
\tikzstyle{gru} = [rectangle, minimum width=2cm,  text centered, draw=black]%, fill=red!30]
\tikzstyle{dense} = [rectangle, minimum width=1cm, text centered, draw=black]%, fill=blue!30]
\tikzstyle{merge} = [rectangle, minimum width=2cm,  text centered, draw=black]%, fill=blue!5]
\tikzstyle{arrow} = [thick,->,>=stealth]

% Accounting Data
\node (InputAccounting) [input,  xshift=\xShiftModelTikz] {Acc.(20,6)};
\node (Gru1Accounting) [gru, right of=InputAccounting, xshift=\xShiftModelTikz]
{GRU(20,76)};
\node (Gru2Accounting) [gru, right of=Gru1Accounting, xshift=\xShiftModelTikz] {GRU(38)};


% Market Data
\node (InputTimeInvariant) [input,below=1cm of InputAccounting] {Market(10)};

% Merge
\node (merge) [merge, below right=0.1 and 0.5 cm of Gru2Accounting] {Merge (48)};

% Dense
\node (dense1) [dense, right of=merge, xshift=\xShiftModelTikz] {D(19)};
\node (dense2) [dense, right of=dense1, xshift=\xShiftModelTikzDense] {D(8)};
\node (dense3) [dense, right of=dense2, xshift=\xShiftModelTikzDense] {D(2)};



% Arrows
\draw [arrow] (InputAccounting) -- (Gru1Accounting);
\draw [arrow] (Gru1Accounting) --(Gru2Accounting);
\draw [arrow] (Gru2Accounting) -| (merge);

\draw [arrow] (InputTimeInvariant) -| (merge);

\draw [arrow] (merge) -- (dense1);
\draw [arrow] (dense1) --   (dense2);
\draw [arrow] (dense2) --(dense3);

\end{tikzpicture}





